Token Tells: Prompt Tokens That Copy a Steering Vector Need Its Direction

We introduce token steering, a search for a few prompt tokens (a slot) that make an unmodified language model behave like a modified one, and a route test, which removes the modification's direction from the model and rescores the slot. On gemma-2b-it, Llama-3-8B-Instruct and Yi-6B-Chat, three searched tokens make the model refuse harmless requests, and removing the refusal direction takes all $62$ slots we judged to $0.004$ or less on a harm-grounded judge, while removing a random direction does not. Plain instructions depend on the direction only partly: on Llama-3-8B-Instruct, instructions that state a harm reason keep most of their harm-grounded refusal without it. Slots that imitate a Spanish SAE feature, a Spanish steering vector, function vectors, a French backdoor and an evil persona vector also need their direction, and for all but the persona plain instructions need it too. Refusal moves between models through text alone: slots searched against a steered model's saved replies teach it across model families, and slots pasted unchanged into other models, one of them ten times larger, act through the receiving model's own refusal direction and, where they transfer, give more harm-grounded refusal than a plain instruction to refuse. Given examples of a backdoor firing, the word that independent searches share is a true trigger word for eight of twelve backdoors, and searching against refusal metrics shows what they miscount: a harm-grounded judge reads $0.806$ on declines of material that a slot injects, where hand labels give $0.442$.

==> figures/fig_overview.tex <==
% Method overview, drawn about 20.9 cm wide; token_tells.tex scales it to the text width.
\begin{tikzpicture}[
    font=\small, >={Stealth[length=1.9mm]},
    m/.style={draw=black!45, rounded corners=1.5pt, fill=white, minimum height=0.7cm, align=center,
              inner sep=3pt},
    ma/.style={m, draw=ttaccent, fill=ttaccent!10, line width=0.7pt},
    tok/.style={draw=ttaccent, fill=ttaccent!14, minimum width=0.34cm, minimum height=0.34cm, inner sep=0pt},
    tokx/.style={draw=black!35, fill=black!6, minimum width=0.34cm, minimum height=0.34cm, inner sep=0pt},
    arr/.style={->, draw=black!60, line width=0.65pt},
    arra/.style={->, draw=ttaccent, line width=0.95pt},
    ttl/.style={font=\small\bfseries, anchor=west, inner sep=0pt},
    note/.style={font=\footnotesize, text=black!65, align=center, inner sep=1pt},
    sep/.style={draw=black!15, line width=0.5pt}]

  \node[ttl] at (0,3.3) {(a) Token steering};
  \node[ma, minimum width=1.9cm] (av)  at (1.0,2.4)  {model $+\,v$};
  \node[m,  minimum width=1.5cm] (ab)  at (3.4,2.4)  {behavior};
  \draw[arr] (av) -- (ab);
  \node[tok] (t1) at (0.64,1.25) {}; \node[tok] (t2) at (1.0,1.25) {}; \node[tok] (t3) at (1.36,1.25) {};
  \node[note, anchor=east] at (0.42,1.25) {$k$ tokens};
  \node[m,  minimum width=1.9cm] (am)  at (1.0,0.3)  {model};
  \node[m,  minimum width=1.5cm] (ab2) at (3.4,0.3)  {same\\[-2pt]behavior};
  \draw[arr] (t2) -- (am);
  \draw[arr] (am) -- (ab2);
  \draw[arra, dashed] (ab.south) .. controls (3.4,1.45) .. (t3.east);
  \node[note, fill=white] at (2.75,1.55) {search};

  \draw[sep] (4.55,-0.2) -- (4.55,3.5);

  \begin{scope}[xshift=4.85cm]
  \node[ttl] at (0,3.3) {(b) Route test};
  \node[note, anchor=west, text=black] at (0,2.55) {slot, nothing removed};
  \node[note, anchor=west, text=black] at (0,1.85) {slot, $v$ removed};
  \node[note, anchor=west, text=black] at (0,1.15) {slot, random dir.\ removed};
  \node[note, anchor=west, text=black, align=left] at (0,0.3) {new search,\\[-2pt]$v$ removed};
  \foreach \y in {2.55,1.85,1.15,0.3} { \draw[arr] (3.55,\y) -- (3.95,\y); }
  \node[note, anchor=west, text=ttkeep] at (4.0,2.55) {behavior};
  \node[note, anchor=west, text=ttcut]  at (4.0,1.85) {gone: needs $v$};
  \node[note, anchor=west, text=ttkeep] at (4.0,1.15) {kept (control)};
  \node[note, anchor=west, text=black!80] at (4.0,0.3) {found without $v$?};
  \end{scope}

  \draw[sep] (11.45,-0.2) -- (11.45,3.5);

  \begin{scope}[xshift=11.75cm]
  \node[ttl] at (0,3.3) {(c) Moving a behavior};
  \node[ma, minimum width=2.0cm] (ct) at (1.05,2.4) {model A $+\,v_A$};
  \node[m,  minimum width=1.6cm] (cr) at (4.05,2.4) {replies\\[-2pt]as text};
  \draw[arr] (ct) -- (cr);
  \node[m,  minimum width=2.0cm] (cs) at (1.05,0.3) {model B $+$ slot};
  \node[m,  minimum width=1.6cm] (cc) at (4.05,0.3) {cut B's own $v_B$};
  \draw[arra, dashed] (cr.south) .. controls (4.05,1.35) and (1.05,1.35) .. (cs.north);
  \node[note, fill=white] at (2.55,1.35) {search on B};
  \draw[arr] (cs) -- (cc);
  \end{scope}

  \draw[sep] (17.2,-0.2) -- (17.2,3.5);

  \begin{scope}[xshift=17.5cm]
  \node[ttl] at (0,3.3) {(d) Audit};
  \foreach \y/\h in {2.6/2, 2.15/1, 1.7/3, 1.25/2} {
    \foreach \x in {1,2,3} {
      \ifnum\x=\h \node[tok] at (0.05+0.4*\x,\y) {}; \else \node[tokx] at (0.05+0.4*\x,\y) {}; \fi
    }
  }
  \node[note, anchor=north] at (0.85,1.0) {independent searches};
  \node[m, minimum width=1.25cm] (ds) at (2.65,1.92) {shared\\[-2pt]token};
  \draw[arr] (1.45,1.92) -- (ds.west);
  \node[m, minimum width=2.1cm] (df) at (2.3,0.3) {insert: fires?};
  \draw[arr] (ds.south) -- (ds.south |- df.north);
  \end{scope}
\end{tikzpicture}%

